JEWEL - a Monte Carlo Model for Jet Quenching

The Monte Carlo model JEWEL 1.0 (Jet Evolution With Energy Loss) simulates parton shower evolution in the presence of a dense QCD medium. In its current form medium interactions are modelled as elastic scattering based on perturbative matrix elements and a simple prescription for medium induced gluon radiation. The parton shower is interfaced with a hadronisation model. In the absence of medium effects JEWEL is shown to reproduce jet measurements at LEP. The collisional energy loss is consistent with analytic calculations, but with JEWEL we can go a step further and characterise also jet-induced modifications of the medium. Elastic and inelastic medium interactions are shown to lead to distinctive modifications of the jet fragmentation pattern, which should allow to experimentally distinguish between collisional and radiative energy loss mechanisms. In these proceedings the main JEWEL results are summarised and a Monte Carlo algorithm is outlined that allows to include the Landau-Pomerantschuk-Migdal effect in probabilistic frameworks.

==> 1-thrustvac-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{1-thrustvac-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5183,3506)(948,-3739)
\put(5329,-1246){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}hadron level, $Q_0=\unit[1]{GeV}$}}}}
\put(5329,-1051){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}parton level, $Q_0=\unit[1]{GeV}$}}}}
\put(5329,-871){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T_\text{min}$, \textsc{Aleph} data}}}}
\put(5329,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$, \textsc{Aleph} data}}}}
\put(5329,-481){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T$, \textsc{Aleph} data}}}}
\put(1592,-3276){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1592,-2381){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1592,-1486){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1592,-591){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 100}}}}
\put(1684,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2555,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(3426,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(4298,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(5169,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(6040,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\d N/\d T_\text{r}$}}}}}
\put(3862,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$T_\text{r}$}}}}
\end{picture}%


==> 3-xivac-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{3-xivac-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5092,3497)(960,-3730)
\put(5329,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}hadron level, $Q_0=\unit[1]{GeV}$}}}}
\put(5329,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}parton level, $Q_0=\unit[1]{GeV}$}}}}
\put(5329,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}\textsc{Aleph} data}}}}
\put(1500,-3276){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1500,-2822){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(1500,-2367){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(1500,-1913){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(1500,-1458){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(1500,-1004){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1500,-549){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 12}}}}
\put(1592,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2185,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(2778,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(3371,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(3964,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(4557,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(5150,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(5743,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 7}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\d N/\d\xi$}}}}}
\put(3816,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\xi$}}}}
\end{picture}%


==> 4-dedx-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{4-dedx-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5183,3582)(948,-3739)
\put(2143,-466){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}cross section I, $E=\unit[10]{GeV}$}}}}
\put(2143,-665){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}cross section II, $E=\unit[10]{GeV}$}}}}
\put(2143,-883){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}cross section I, $E=\unit[100]{GeV}$}}}}
\put(2143,-1082){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}cross section II, $E=\unit[100]{GeV}$}}}}
\put(1408,-3276){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1408,-2685){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1408,-2094){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(1408,-1504){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(1408,-913){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(1408,-322){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(1500,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(2068,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.3}}}}
\put(2635,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(3202,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.5}}}}
\put(3770,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(4337,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.7}}}}
\put(4905,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(5472,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.9}}}}
\put(6040,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$-\d E/\d x\ [\unit{GeV/fm}]$}}}}}
\put(3770,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$T\ [\unit{GeV}]$}}}}
\end{picture}%


==> 6d-bckgrnd-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{6d-bckgrnd-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5183,3582)(948,-3739)
\put(5329,-1063){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T=\unit[500]{MeV}$, recoil}}}}
\put(5329,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T=\unit[500]{MeV}$, medium}}}}
\put(5329,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T=\unit[200]{MeV}$, recoil}}}}
\put(5329,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T=\unit[200]{MeV}$, medium}}}}
\put(1592,-2907){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(1592,-2537){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(1592,-2168){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(1592,-1799){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(1592,-1061){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1.2}}}}
\put(1592,-691){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1.4}}}}
\put(1592,-322){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1.6}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\d N/\d\cos(\Delta \phi)\ [\unit{a.u}]$}}}}}
\put(1592,-3276){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1592,-1430){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1684,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}-1}}}}
\put(2120,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}-0.8}}}}
\put(2555,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}-0.6}}}}
\put(2991,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}-0.4}}}}
\put(3426,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}-0.2}}}}
\put(3862,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(4298,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(4733,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(5169,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(5604,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(6040,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(3862,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\cos(\Delta \phi)$}}}}
\end{picture}%


==> 7b-ximed-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{7b-ximed-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5171,3573)(960,-3730)
\put(2026,-961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}hadron level}}}}
\put(5329,-1063){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$f_\text{med}=3$}}}}
\put(5329,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}collisional: all}}}}
\put(5329,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}collisional: cascade}}}}
\put(5329,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}vacuum}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\d N/\d \xi$}}}}}
\put(3816,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\xi$}}}}
\put(1500,-3276){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1500,-2948){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(1500,-2620){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(1500,-2291){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(1500,-1963){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(1500,-1635){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1500,-1307){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 12}}}}
\put(1500,-978){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 14}}}}
\put(1500,-650){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 16}}}}
\put(1500,-322){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 18}}}}
\put(1592,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2148,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(2704,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(3260,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(3816,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(4372,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(4928,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(5484,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 7}}}}
\put(6040,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 8}}}}
\end{picture}%


==> 9c-thrustmed-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{9c-thrustmed-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5183,3582)(948,-3739)
\put(2026,-736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}collisional}}}}
\put(2026,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$E_\text{cut}=\unit[2]{GeV}$}}}}
\put(5329,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T$ vacuum}}}}
\put(5329,-1461){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T_\text{min}$ medium}}}}
\put(5329,-1262){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ medium}}}}
\put(5329,-1063){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T$ medium}}}}
\put(5329,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T_\text{min}$ vacuum}}}}
\put(5329,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ vacuum}}}}
\put(1684,-3276){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1684,-1799){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1684,-1060){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 100}}}}
\put(1684,-322){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1000}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\d N/\d T_\text{r}$}}}}}
\put(1684,-2538){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1776,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2202,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(2629,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(3055,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.3}}}}
\put(3482,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(3908,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.5}}}}
\put(4334,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(4761,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.7}}}}
\put(5187,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(5614,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.9}}}}
\put(6040,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(3908,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$T_\text{r}$}}}}
\end{picture}%


==> 9c-thustmed-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{9c-thustmed-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5183,3582)(948,-3739)
\put(2026,-736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}collisional}}}}
\put(2026,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$E_\text{cut}=\unit[2]{GeV}$}}}}
\put(5329,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T$ vacuum}}}}
\put(5329,-1461){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T_\text{min}$ medium}}}}
\put(5329,-1262){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ medium}}}}
\put(5329,-1063){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T$ medium}}}}
\put(5329,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T_\text{min}$ vacuum}}}}
\put(5329,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ vacuum}}}}
\put(1684,-3276){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1684,-1799){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1684,-1060){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 100}}}}
\put(1684,-322){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1000}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\d N/\d T_\text{r}$}}}}}
\put(1684,-2538){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1776,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2202,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(2629,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(3055,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.3}}}}
\put(3482,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(3908,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.5}}}}
\put(4334,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(4761,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.7}}}}
\put(5187,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(5614,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.9}}}}
\put(6040,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(3908,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$T_\text{r}$}}}}
\end{picture}%


==> 9d-thrustmed-lqcd300.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{9d-thrustmed-lqcd300.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5183,3582)(948,-3739)
\put(2026,-736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$f_\text{med}=3$}}}}
\put(2026,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$E_\text{cut}=\unit[2]{GeV}$}}}}
\put(5329,-1461){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T_\text{min}$ medium}}}}
\put(5329,-1262){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ medium}}}}
\put(5329,-864){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T_\text{min}$ vacuum}}}}
\put(5329,-665){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T_\text{maj}$ vacuum}}}}
\put(5284,-466){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T$ vacuum}}}}
\put(5329,-1063){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$T$ medium}}}}
\put(1684,-3276){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(1684,-1799){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1684,-1060){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 100}}}}
\put(1684,-322){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1000}}}}
\put(1131,-1722){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\d N/\d T_\text{r}$}}}}}
\put(3908,-3661){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}$T_\text{r}$}}}}
\put(1684,-2538){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1776,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2202,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.1}}}}
\put(2629,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.2}}}}
\put(3055,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.3}}}}
\put(3482,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.4}}}}
\put(3908,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.5}}}}
\put(4334,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.6}}}}
\put(4761,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.7}}}}
\put(5187,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.8}}}}
\put(5614,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 0.9}}}}
\put(6040,-3430){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault} 1}}}}
\end{picture}%


==> deltae_vs_l-all-new.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{deltae_vs_l-all-new.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5325,3617)(919,-3729)
\put(1756,-511){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}(a)}}}}
\put(1434,-3363){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1434,-2588){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 50}}}}
\put(1434,-1812){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 100}}}}
\put(1434,-1037){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 150}}}}
\put(1434,-262){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 200}}}}
\put(1505,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2079,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(2653,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 20}}}}
\put(3228,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 30}}}}
\put(3802,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 40}}}}
\put(4376,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 50}}}}
\put(4950,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 60}}}}
\put(5525,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 70}}}}
\put(6099,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 80}}}}
\put(1078,-1754){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\Delta E\ [\unit{GeV}]$}}}}}
\put(3802,-3660){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$L\ [\unit{fm}]$}}}}
\put(4546,-2311){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}full case 1}}}}
\put(4816,-601){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}case 2}}}}
\put(2836,-871){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}case 3}}}}
\put(4951,-1681){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}case 4}}}}
\end{picture}%


==> deltae_vs_l-small-new.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{deltae_vs_l-small-new.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5235,3617)(919,-3729)
\put(1756,-511){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}(b)}}}}
\put(5536,-2860){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}soft case 1}}}}
\put(5535,-3114){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\Delta E \propto L^2$}}}}
\put(1363,-3363){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1363,-2975){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(1363,-2588){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1363,-2200){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 15}}}}
\put(1363,-1812){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 20}}}}
\put(1363,-1425){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 25}}}}
\put(1363,-1037){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 30}}}}
\put(1363,-650){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 35}}}}
\put(1363,-262){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 40}}}}
\put(1434,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(2056,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(2678,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(3300,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(3922,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(4544,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(5166,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 12}}}}
\put(5788,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 14}}}}
\put(1078,-1754){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\Delta E\ [\unit{GeV}]$}}}}}
\put(3766,-3660){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$L\ [\unit{fm}]$}}}}
\end{picture}%

